Polar and Convolutional Codes for the Unequal Message Protection Problem

This paper proposes the design of polar and convolutional coset codes for the unequal message protection (UMP) in the short blocklength regime, to overcome the rate loss introduced by preamble-based solutions. After providing conditions to ensure message class disjointness, a two-step decoding architecture is proposed: it first identifies the message class via a likelihood ratio test--computable exactly for convolutional codes and approximated for polar codes--and subsequently performs maximum (or near) likelihood decoding among the codewords of the chosen message class. Numerical results show that our construction closely tracks finite-length benchmarks. Specifically, the analyzed CRC-aided polar codes perform comparable to existing polar code approaches, without requiring specific code design, while offering a robust and spectrally efficient solution for UMP scenarios.

==> figures/MinEsN0dB.tex <==
\begin{tikzpicture}[scale=1,every node/.style={scale=0.85}]

\begin{axis}
[
width=\columnwidth,
xmin=50,
xmax=270,
xlabel={Blocklength $n$ [bits]},
ymin=-2.0,
ymax=3.0,
grid=both,
xtick align=outside,
    xtick pos=bottom,
    ytick pos=left,
    xtick align=outside,
    ytick align=outside,
ylabel={$E_s/N_0$ [dB]},
grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    minor tick num=4,
ytick={-4.0,-3.5,-3.0,-2.5,-2.0,-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0},
smooth
]
\footnotesize


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Shkel, Draper, Tan NA Bound
\addplot[line width=0.5,color = black, mark=none, mark options={solid}]
table[x=n ,y=EsN0dB, col sep=space,trim cells=true] {figures/NA_Bound_Draper.txt}; 


\draw[latex-] (axis cs: 160,-0.65) -- (axis cs: 180, 0.1);
\node[align=center,scale = 0.8] at (axis cs: 185, 0.2) {Benchmark \cite{Shkel15}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% N = 128
% Message length critical: 32
% Message length ordinary: 64
% CRC-11
% L = 32

% Polar codes
%\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(128, 0.1025)};\label{plot:SCL128}

\addplot[only marks, mark= +, mark size = 2, color = red] coordinates {(128, 0.0418)};\label{plot:SCL128Random}

% Convolution Code
% Memory 6
\addplot[only marks, mark= star, mark size = 2, color = blue] coordinates {(128, 1.1)};\label{plot:CC_v6_LRT_128}

\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(128, 1.1)};\label{plot:CC_v6_GLRT_128}

% Memory 8
\addplot[only marks, mark= star, mark size = 2, color = blue] coordinates {(128, 0.7)};\label{plot:CC_v8_LRT_128}

\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(128, 0.7)};\label{plot:CC_v8_GLRT_128}

% Memory 10
\addplot[only marks, mark= star, mark size = 2, color = blue] coordinates {(128, 0.4)};\label{plot:CC_v10_LRT_128}

\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(128, 0.4)};\label{plot:CC_v10_GLRT_128}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% N = 256
% Message length critical: 64
% Message length ordinary: 128

% Polar codes
% CRC-11
% L = 32
%\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(256, -0.4975)};\label{plot:SCL256}

\addplot[only marks, mark= +, mark size = 2, color = red] coordinates {(256,-0.5)};\label{plot:SCL256Random} %T = -3.0

% Convolution Code
% Memory 6
\addplot[only marks, mark= star, mark size = 2, color = blue] coordinates {(256, 1.1)};\label{plot:CC_v6_LRT_256}

\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(256, 1.1)};\label{plot:CC_v6_GLRT_256}

% Memory 8
\addplot[only marks, mark= star, mark size = 2, color = blue] coordinates {(256, 0.6)};\label{plot:CC_v8_LRT_256}

\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(256, 0.6)};\label{plot:CC_v8_GLRT_256}

% Memory 10
\addplot[only marks, mark= star, mark size = 2, color = blue] coordinates {(256, 0.2)};\label{plot:CC_v10_LRT_256}

\addplot[only marks, mark= o, mark size = 2, color = red] coordinates {(256, 0.2)};\label{plot:CC_v10_GLRT_256}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill = white, opacity = 0.7, draw = none] (axis cs: 170, 2.5) -- (axis cs: 264, 2.5) -- (axis cs: 264, 1.5) -- (axis cs: 170, 1.5); 

\node[] at (axis cs: 175,2.3) {\ref{plot:SCL128Random}};
\node[anchor=west] at (axis cs: 180,2.3) {Polar code, \textcolor{red}{ALRT}};

\node[] at (axis cs: 175,2.0) {\ref{plot:CC_v10_GLRT_128}};
\node[anchor=west] at (axis cs: 180,2.0) {Convolutional code, \textcolor{red}{ALRT} };

\node[] at (axis cs: 175,1.7) {\ref{plot:CC_v10_LRT_128}};
\node[anchor=west] at (axis cs: 180,1.7) {Convolutional code,  \textcolor{blue}{LRT}};

%\node[] at (axis cs: 140,2.15) {\ref{plot:SCL256} / \ref{plot:SCL256Random}};
%\node[anchor=west] at (axis cs: 150,2.15) {Polar code, \textcolor{red}{No offset} / \textcolor{blue}{Random offset}};

\node[align=center,scale = 0.8] at (axis cs: 114, 1.1) {$\nu = 6$};
\node[align=center,scale = 0.8] at (axis cs: 114, 0.7) {$\nu = 8$};
\node[align=center,scale = 0.8] at (axis cs: 113, 0.4) {$\nu = 10$};


\node[align=center,scale = 0.8] at (axis cs: 242, 1.1) {$\nu = 6$};
\node[align=center,scale = 0.8] at (axis cs: 242, 0.6) {$\nu = 8$};
\node[align=center,scale = 0.8] at (axis cs: 241, 0.2) {$\nu = 10$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{axis}
\end{tikzpicture}%
